A General Framework for Information Extraction using Dynamic Span Graphs

We introduce a general framework for several information extraction tasks that share span representations using dynamically constructed span graphs. The graphs are constructed by selecting the most confident entity spans and linking these nodes with confidence-weighted relation types and coreferences. The dynamic span graph allows coreference and relation type confidences to propagate through the graph to iteratively refine the span representations. This is unlike previous multi-task frameworks for information extraction in which the only interaction between tasks is in the shared first-layer LSTM. Our framework significantly outperforms the state-of-the-art on multiple information extraction tasks across multiple datasets reflecting different domains. We further observe that the span enumeration approach is good at detecting nested span entities, with significant F1 score improvement on the ACE dataset.

==> figures/breakdown.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    relation             & freq \\
    Conjunction    &  80  \\
    Used for       &  10  \\
    Used for (Reverse)    &   4  \\
    }\mtasr
    
\pgfplotstableread[row sep=\\,col sep=&]{
    relation             & freq \\
    Hyponym of     &   25 \\
    Conjunction    &    4 \\
    Used for       &    2 \\
    Used for (Reverse)   &   2 \\
    }\crfgm

\begin{figure}[t]
\hspace{-10pt}
\centering
\begin{tikzpicture}    
    \begin{axis}[
    	   width=.46\columnwidth,
	       height=.48\columnwidth,
	       font=\scriptsize,
	        ybar,
            %enlarge x limits = 10pt,
            bar width=.5cm,
            legend style={at={(0.8,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={
                 Conjunction, Used for, Used for (Reverse)
            },
            xtick=data,
            enlarge x limits=0.3,
            x=0.7cm,
            x tick label style={rotate=18, anchor=north east, inner sep=0mm},
            nodes near coords,
            %nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
            nodes near coords align={vertical},
            axis x line*=bottom,
            axis y line*=left,
            %hide y axis,
           % xmin=-1,ymax=4,
            ymin=0,ymax=90,
            ylabel near ticks,
            ylabel={\# Relation Triples},
            legend image code/.code={
                \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.2cm);
            }
        ]
        \addplot table[x=relation,y=freq]{\mtasr};
        \legend{MT-ASR}
        %\legend{Machine Translation vs. Automatic Speech Recognition}
    \end{axis}
\end{tikzpicture}
%
\hspace{-5pt}
\begin{tikzpicture}    
    \begin{axis}[
    	   width=.54\columnwidth,
	       height=.48\columnwidth,
	       font=\scriptsize,
            ybar,
            bar width=.5cm,
            legend style={at={(0.7,1)},
                anchor=north,legend columns=-1},
            symbolic x coords={
                 Hyponym of, Conjunction, Used for, Used for (Reverse)
            },
            xtick=data,
            x tick label style={rotate=18, anchor=north east, inner sep=0mm},
            nodes near coords,
            %nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
            %nodes near coords align={vertical},
            enlarge x limits=0.3,
            x=0.7cm,
            axis x line*=bottom,
            axis y line*=left,
            %hide y axis,
            ymin=0,ymax=30,
            legend image code/.code={
                \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.2cm);
            }
            %ylabel={Num Relations},
        ]
        \addplot table[x=relation,y=freq]{\crfgm};
        \legend{CRF-GM}
    \end{axis}
\end{tikzpicture}
% \vspace{-1em}
\caption{Frequency of relation types between pairs of entities: ({\it left}) automatic speech recognition (ASR) and machine translation (MT), ({\it right}) conditional random field (CRF) and graphical model (GM).   We use the most frequent relation between pairs of entities in the knowledge graph.  %; Similalrly, there are multiple relations The most frequent relation between machine translation (MT) and automatic speech recognition (ASR) is \textit{Conjunction}, but sometimes MT may also be {\it used for ASR or used by ASR. Similarly, conditional random field (CRF) can be a hyponym of graphical model (GM) or a conjunction with GM. %We use the number of relation triple occurrence as our confidence score and choose the most confident relation type to build the knowledge graph.
}
\label{fig:KGRel}
% \vspace{-1em}
\end{figure} 

==> figures/detection.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    phrase               & coref & nocoref \\
    detection            & 1237 & 1297 \\
    object detection     & 585  & 510  \\
    face detection       & 258  & 177  \\
    human detection      & 124  & 84   \\
    pedestrian detection & 90   & 57   \\
    action detection     & 87   & 63   \\
    }\detection

\begin{figure}[t]
\hspace{-10pt}
\centering
\begin{tikzpicture}    
    \begin{axis}[
    	   width=.85\columnwidth,
	       height=.5\columnwidth,
	       font=\scriptsize,
            xbar,
            bar width=.18cm,
            y=.48cm,
            %enlarge x limits=0.1,
            legend style={at={(0.6,1)},
                anchor=north,legend columns=-1},
            symbolic y coords={
                detection,
                object detection,
                face detection,
                human detection,
                pedestrian detection,
                action detection
            },
            ytick=data,
           % y tick label style={rotate=45, anchor=north east, inner sep=0mm},
            %y tick label style={rotate=30, anchor=north east, inner sep=0mm},
            %y tick label style={/pgf/number format/.cd,%
            %    set thousands separator={}, fixed, rotate=30},
            nodes near coords,
            nodes near coords style={/pgf/number format/.cd,%
                set thousands separator={}, fixed},%
            %nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%},
            %nodes near coords align={vertical,rotate=45},
            axis x line*=bottom,
            axis y line*=left,
            hide x axis,
            xmin=0,xmax=1400,
            xlabel near ticks,
            ylabel near ticks,
            xlabel={\# Entity Instances},
            legend image code/.code={
                \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.08cm);
            }
        ]
        \addplot table[y=phrase,x=coref]{\detection};
        \addplot table[y=phrase,x=nocoref]{\detection};
        \legend{With Coref., Without Coref.}
        %\addplot table[x=interval,y=carD]{\nocoref};
        %addplot table[x=interval,y=carR]{\mydata};
        %\legend{Trips, Distance, Energy}
    \end{axis}
\end{tikzpicture}
% \vspace{-1em}
\caption{
Frequency of detected entities with and without coreferece resolution:
using coreference reduces the frequency of the generic phrase \textit{detection}  while significantly increasing the frequency of specific phrases.  Linking entities through coreference helps disambiguate phrases when generating the knowledge graph.
%\luheng{need to explan num. entities in text..}
}
\label{fig:KGEnt}
% \vspace{-1em}
\end{figure} 

==> figures/entity_breakdown.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    	width=1.0\columnwidth,
	    height=0.52\columnwidth,
	    %legend style={at={(0, 0)},anchor=south west,font=\scriptsize},
	    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
	    mark options={mark size=2},
		font=\scriptsize,
		xlabel near ticks,
		ylabel near ticks,
	    xmin=-1.2,xmax=3.5,
   		ymin=48, ymax=72,
   	 	ymajorgrids=true,
   	 	%ytick distance=5,
    	xmajorgrids=true,
    	xlabel=Num. entities in sentence,
        xticklabel style={align=center},
	    xtick=      {-1, 0, 1,  2, 3},
	    xticklabels={2,  3, 4-5, 6-11, 12-max},
        ylabel=Relation F1,
    	ylabel style={yshift=-0.5ex,},
    	% title style={at={(0.5,0.92)},anchor=south,xshift=-0.5},
    	% title=Coreference on NER,
    	]
\addplot[mark=o,blue,thick] plot coordinates {    
    (-1,67.9)
(0,62.6)
(1,56.7)
(2,62.2)
(3,56.3)
    };
    \addlegendentry{\sys}    	
\addplot[mark=square,red,thick] plot coordinates {
    (-1,67.2)
(0,61.8)
(1,53.4)
(2,60.3)
(3,50.0)
    };
    \addlegendentry{\sys$-\texttt{RelProp}$}
\end{axis}
\end{tikzpicture}
\vspace{-.5em}
\caption{Relation F1 broken down by number of entities in each sentence. The performance of relation extraction degrades on sentences containing more entities. Adding relation propagation alleviates this problem.
\label{fig:entity_breakdown}
}
\vspace{-1em}
\end{figure}


==> figures/human_eval_pr.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    	width=1\columnwidth,
	    height=0.5\columnwidth,
	    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
	    mark options={mark size=2},
		font=\scriptsize,
		xlabel near ticks,
		ylabel near ticks,
	    xmin=0,xmax=102,
   		ymin=83.5, ymax=92,
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Pseudo-recall \%,
        ylabel=Precision \%,
    	ylabel style={yshift=-1.5ex,}]
 
    
    \addplot[smooth,mark=o,blue,thick] plot coordinates {
    (11.18,89.96)
(14.41,89.63)
(14.41,89.63)
(19.14,90.20)
(19.14,90.20)
(24.95,89.55)
(24.95,89.55)
(34.41,89.89)
(34.41,89.89)
(55.05,88.07)
(55.05,88.07)
(96.56,84.93)
    };
    \addlegendentry{With Coref.}
    
    \addplot[smooth,mark=square,red,thick] plot coordinates {
      (9.03,89.36)
(11.40,89.83)
(11.40,89.83)
(15.70,90.12)
(15.70,90.12)
(20.00,88.57)
(20.00,88.57)
(28.82,87.01)
(28.82,87.01)
(48.82,85.98)
(48.82,85.98)
(89.68,84.07)
    };
    \addlegendentry{Without Coref.}
    
    \end{axis}
    
\end{tikzpicture}
% \vspace{-1em}
\caption{Precision/pseudo-recall curves for human evaluation by varying cut-off thresholds. The  AUC is 0.751 with coreference, and 0.695 without.
\label{fig:humaneval}}
% \vspace{-1em}
\end{figure}


==> figures/iteration_figure.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.45\columnwidth}
\hspace{-.5em}
\begin{tikzpicture}
\begin{axis}[
    	width=1.1\columnwidth,
	    height=\columnwidth,
	    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
	    mark options={mark size=2},
		font=\scriptsize,
		xlabel near ticks,
		ylabel near ticks,
	    xmin=-0.5,xmax=3.5,
   		ymin=80, ymax=90,
   	 	ymajorgrids=true,
   	 	ytick distance=2,
    	xmajorgrids=true,
    	xlabel style={yshift=1.2ex,},
    	xlabel=Num. iterations $N$,
        ylabel=Entity F1,
    	ylabel style={yshift=-0.5ex,},
    	 title style={at={(0.5,0.92)},anchor=south,xshift=-0.5},
    	 %title=\sys$-\texttt{RelProp}$,
    	]
    \addplot[smooth,mark=o,blue,thick] plot coordinates {
    (0,85.9)
(1,86.4)
(2,87.1)
(3,86.7)
    };
    \addplot[smooth,mark=*,blue,thick] plot coordinates {
(2,87.1)
    };
\end{axis}
\end{tikzpicture}
  \caption{Entity F1 with different number of \texttt{CorefProp} iterations $N$. \label{fig:ablation:iterationa}}
\end{subfigure}
\hspace{1em}
\begin{subfigure}[b]{0.45\columnwidth}
\hspace{-.5em}
\begin{tikzpicture}
\begin{axis}[
    	width=1.1\columnwidth,
	    height=1\columnwidth,
	    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
	    mark options={mark size=2},
		font=\scriptsize,
		xlabel near ticks,
		ylabel near ticks,
	    xmin=-0.5,xmax=3.5,
   		ymin=54, ymax=64,
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	ytick distance=2,
    	xlabel=Num. iterations $M$,
    	xlabel style={yshift=1.2ex,},
        ylabel=Relation F1,
    	ylabel style={yshift=-0.5ex,},
    	title style={at={(0.5,0.92)},anchor=south,xshift=-0.5},
    	 %title=\sys$-\texttt{CorefProp}$,
    	]    
    \addplot[smooth,mark=square,red,thick] plot coordinates {
(0,57.6)
(1,59.2)
(2,60.2)
(3,58.8)
    };
  \addplot[smooth,mark=*,red,thick] plot coordinates {
(2,60.2)
    };
\end{axis}
\end{tikzpicture}
\caption{Relation F1 with different number of \texttt{RelProp} iterations $M$. \label{fig:ablation:iterationb}}
\end{subfigure}
\vspace{-.5em}
\caption{F1 score of each layer on ACE development set for different number of iterations. $N=0$ or $M=0$ indicates no propagation is made for the layer. %\luanyi{coref on NER and relation on relation, confusing, not sure how to report}
\label{fig:ablation:iteration}}
\vspace{-1em}
\end{figure}


==> figures/iteration_figure_backup.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    	width=1\columnwidth,
	    height=0.5\columnwidth,
	    legend style={at={(1, 1)},anchor=north east,font=\scriptsize},
	    mark options={mark size=2},
		font=\scriptsize,
		xlabel near ticks,
		ylabel near ticks,
	    xmin=0.5,xmax=4.5,
   		ymin=50, ymax=100,
   	 	ymajorgrids=true,
    	xmajorgrids=true,
    	xlabel=Num. of iterations,
        ylabel=F1,
    	ylabel style={yshift=-1.5ex,}]
 
    
    \addplot[smooth,mark=o,blue,thick] plot coordinates {
    (1,85.9)
(2,86.4)
(3,87.1)
(4,86.7)
    };
    \addlegendentry{\sys-$\texttt{RelProp}$}
    
    \addplot[smooth,mark=square,red,thick] plot coordinates {
(1,57.6)
(2,59.2)
(3,60.2)
(4,58.8)
    };
    \addlegendentry{\sys-$\texttt{CorefProp}$}
    
    \end{axis}
    
\end{tikzpicture}
% \vspace{-1em}
\caption{F1 score of each layer on ACE development set for different number of iterations. $n=1$ indicates no propagation is made for the layer. \luanyi{coref on NER and relation on relation, confusing, not sure how to report}
\label{fig:ablation:iteration}}
% \vspace{-1em}
\end{figure}


==> figures/trend.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
year & mt & lm & pos \\
1996 & 0.04 & 0.00 & 0.00 \\
1997 & 0.02 & 0.00 & 0.00 \\
1998 & 0.00 & 0.00 & 0.00 \\
1999 & 0.02 & 0.00 & 0.00 \\
2000 & 0.03 & 0.02 & 0.00 \\
2001 & 0.02 & 0.00 & 0.00 \\
2002 & 0.01 & 0.00 & 0.00 \\
2003 & 0.02 & 0.02 & 0.00 \\
2004 & 0.04 & 0.00 & 0.00 \\
2005 & 0.02 & 0.00 & 0.04 \\
2006 & 0.03 & 0.00 & 0.00 \\
2007 & 0.01 & 0.00 & 0.00 \\
2008 & 0.02 & 0.00 & 0.00 \\
2009 & 0.01 & 0.00 & 0.02 \\
2010 & 0.06 & 0.01 & 0.00 \\
2011 & 0.10 & 0.01 & 0.02 \\
2012 & 0.12 & 0.01 & 0.02 \\
2013 & 0.26 & 0.03 & 0.09 \\
2014 & 0.27 & 0.07 & 0.08 \\
2015 & 0.46 & 0.18 & 0.19 \\
2016 & 0.58 & 0.53 & 0.28 \\
}\nlp

\pgfplotstableread[row sep=\\,col sep=&]{
year & sr & ss & spr \\
1996 & 0.14 & 0.00 & 0.00 \\
1997 & 0.14 & 0.08 & 0.07 \\
1998 & 0.08 & 0.17 & 0.00 \\
1999 & 0.06 & 0.00 & 0.00 \\
2000 & 0.04 & 0.04 & 0.00 \\
2001 & 0.04 & 0.01 & 0.14 \\
2002 & 0.03 & 0.00 & 0.00 \\
2003 & 0.02 & 0.02 & 0.02 \\
2004 & 0.01 & 0.04 & 0.07 \\
2005 & 0.02 & 0.02 & 0.00 \\
2006 & 0.03 & 0.00 & 0.00 \\
2007 & 0.03 & 0.02 & 0.02 \\
2008 & 0.03 & 0.02 & 0.03 \\
2009 & 0.01 & 0.01 & 0.00 \\
2010 & 0.05 & 0.00 & 0.05 \\
2011 & 0.05 & 0.01 & 0.01 \\
2012 & 0.08 & 0.00 & 0.00 \\
2013 & 0.21 & 0.03 & 0.02 \\
2014 & 0.32 & 0.11 & 0.10 \\
2015 & 0.43 & 0.23 & 0.20 \\
2016 & 0.51 & 0.61 & 0.50 \\
}\speech

\pgfplotstableread[row sep=\\,col sep=&]{
year & or & od & is \\
1996 & 0.00 & 0.00 & 0.00 \\
1997 & 0.00 & 0.00 & 0.00 \\
1998 & 0.00 & 0.00 & 0.00 \\
1999 & 0.00 & 0.00 & 0.00 \\
2000 & 0.00 & 0.00 & 0.00 \\
2001 & 0.00 & 0.00 & 0.00 \\
2002 & 0.00 & 0.00 & 0.00 \\
2003 & 0.00 & 0.00 & 0.00 \\
2004 & 0.00 & 0.00 & 0.08 \\
2005 & 0.00 & 0.00 & 0.00 \\
2006 & 0.00 & 0.00 & 0.00 \\
2007 & 0.00 & 0.00 & 0.00 \\
2008 & 0.03 & 0.00 & 0.00 \\
2009 & 0.02 & 0.00 & 0.02 \\
2010 & 0.00 & 0.00 & 0.00 \\
2011 & 0.03 & 0.00 & 0.00 \\
2012 & 0.06 & 0.00 & 0.00 \\
2013 & 0.06 & 0.04 & 0.00 \\
2014 & 0.18 & 0.16 & 0.00 \\
2015 & 0.35 & 0.27 & 0.29 \\
2016 & 0.50 & 0.37 & 0.37 \\
}\cv

\begin{figure}[t]
\centering
\begin{tikzpicture}    
\hspace{-5pt}
    \begin{axis}[
    	   width=\columnwidth,
	       height=.45\columnwidth,
	       font=\scriptsize,
            legend style={at={(0.05,1.05)}, anchor=north west}, %,legend columns=-1},
            nodes near coords align={vertical},
            %axis x line*=bottom,
            %axis y line*=left,
            %hide x axis,
            ymin=-0.05,ymax=0.60,
            %ylabel near ticks,
            %ylabel={Freq},
            mark options={mark size=1},
        ]
        \addplot[smooth,mark=square,blue,thick]  table[x=year,y=mt]{\nlp};
        \addplot[smooth,mark=o,red,thick]  table[x=year,y=lm]{\nlp};
        \addplot[smooth,mark=diamond,g-green,thick]  table[x=year,y=pos]{\nlp};
        \legend{Language Modeling, Machine Translation , POS Tagging}
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}    
% \vspace{-25pt}
\hspace{-5pt}
    \begin{axis}[
    	   width=\columnwidth,
	       height=.45\columnwidth,
	       font=\scriptsize,
            legend style={at={(0.05,1.05)}, anchor=north west}, %,legend columns=-1},
            nodes near coords align={vertical},
            %axis x line*=top,
            %axis y line*=left,
            %hide x axis,
            ymin=-0.05,ymax=0.65,
            %ylabel near ticks,
            %ylabel={Freq}
            mark options={mark size=1},
        ]
        \addplot[smooth,mark=square,blue,thick] table[x=year,y=sr]{\speech};
        \addplot[smooth,mark=o,red,thick]  table[x=year,y=ss] {\speech};
        \addplot[smooth,mark=diamond,g-green,thick] table[x=year,y=spr] {\speech};
        \legend{Speech Recognition, Speech Synthesis, Speaker Recognition}
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}    
% \vspace{-25pt}
\hspace{-5pt}
    \begin{axis}[
    	   width=\columnwidth,
	       height=.45\columnwidth,
	       font=\scriptsize,
            legend style={at={(0.05,1.05)}, anchor=north west}, %,legend columns=-1},
            nodes near coords align={vertical},
            %axis x line*=bottom,
            %axis y line*=left,
            ymin=-0.05,ymax=0.52,
            %ylabel near ticks,
            %ylabel={Freq},
            mark options={mark size=1},
            x tick label style={/pgf/number format/.cd,%
                set thousands separator={},
                fixed}%
        ]
        \addplot[smooth,mark=square,blue,thick] table[x=year,y=or]{\cv};
        \addplot[smooth,mark=o,red,thick] table[x=year,y=od]{\cv};
        \addplot[smooth,mark=diamond,g-green,thick] table[x=year,y=is]{\cv};
        \legend{Object Recognition, Object Detection, Image Segmentation}
    \end{axis}
\end{tikzpicture}
% \vspace{-1em}
\caption{
Historical trend for top applications of the keyphrase \emph{neural network} in NLP, speech, and CV conference papers we collected. y-axis indicates the ratio of papers that use \emph{neural network} in the task to the number of papers that is about the task.
}
\label{fig:KGtrend}
% \vspace{-1em}
\end{figure} 
